Maximizing Connectivity of Uplink RIS-Assisted UAV Networks

In this paper, we present a new approach for unmanned aerial vehicle (UAV) positioning and reconfigurable intelligent surface (RIS) partitioning to enhance connectivity of uplink RIS-assisted UAV networks. To achieve this, our approach optimizes RIS-aided link selection, RIS partitioning, and UAV positions to maximize network connectivity characterized by its Fiedler value. Meanwhile, it maintains a specific signal-to-interference plus noise ratio (SINR) constraint for user equipment (UE), which is influenced by RIS partitioning and UAV reliability. The network connectivity optimization problem is formulated using the Fiedler value subject to RIS elements allocation and SINR constraints. This problem is a computationally expensive combinatorial optimization, necessitating an efficient iterative approach. In particular, we propose a perturbation method for RIS-aided link selection, and derive a closed-form solution for RIS partitioning, with each partition tailored to optimize SINR for individual UAV. For the given RIS-aided links and RIS partitioning, we then show that the problem of UAV positioning can be formulated as a low complexity semi-definite programming (SDP) optimization problem, which can be solved using off-the-shelf CVX solvers. Our simulations show the potential gain of UAV positioning and RIS partitioning compared to the benchmark schemes from the literature.

==> Fig3aa.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=37mm,
% width=65mm,
% height=45mm,
at={(0mm,0mm)},
scale only axis,
xmin=0.1,
xmax=0.9,
xtick={0.1,0.3,  0.5,  0.7,   0.9},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
%ymode=log,
ymin=3,
ymax=8,
%ytick={10,14,18,22,26},
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
%xticklabel style = {font=\small,yshift=0ex},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=1,
    font=\small,
    yshift=0ex
},
scaled ticks=false,
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.01,0.67)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]


                              
\addplot [color=black, dashdotted, line width=1pt, mark=star, mark options={solid, black}]
table[row sep=crcr]{%
0.1    4.8473\\
%0.2    5.3458\\
0.3     5.6358\\
%0.4      5.8446\\
0.5         6.0035\\
%0.6           6.1382\\
0.7           6.2478 \\
%0.8           6.3436 \\
0.9             6.4288  \\
};
\addlegendentry{UAV$_1$ - Approx}

                     
\addplot [color=red, dashdotted, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.1    5.0596\\
%0.2    5.4266\\
0.3     5.6446\\
%0.4       5.8453\\
0.5         6.0030\\
%0.6           6.1398 \\
0.7           6.2468 \\
%0.8           6.3434 \\
0.9            6.4287 \\
};
\addlegendentry{UAV$_1$ - Exact}              

                              

\addplot [color=green, dashdotted, line width=1pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
0.1    5.9729\\
%0.2    5.8871\\
0.3      5.7922\\
%0.4       5.6805\\
0.5         5.5503\\
%0.6           5.3885 \\
0.7           5.1807\\
%0.8           4.8905 \\
0.9             4.3917\\
};
\addlegendentry{UAV$_2$ - Approx}

                                                             
\addplot [color=blue, dashdotted, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1    5.9726\\
%0.2    5.8868\\
0.3     5.7921\\
%0.4      5.6800\\
0.5        5.5504\\
%0.6           5.3909 \\
0.7           5.1883 \\
%0.8           4.9694 \\
0.9            4.5026 \\
};
\addlegendentry{UAV$_2$ - Exact}  
              
 

 


\end{axis}
\node[rotate=0,fill=white] (BOC6) at (1.850cm,-.7cm){\small (a) RIS portion for UAV$_1$ ($\alpha_1$)};
\node[rotate=90] at (-5mm,18mm){Rate (Mbps)};

\end{tikzpicture}%

==> Fig3b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=37mm,
% width=65mm,
% height=45mm,
at={(0mm,0mm)},
scale only axis,
xmin=4,
xmax=12,
xtick={4, 5, 6, 7, 8, 9, 10, 11, 12},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
%ymode=log,
ymin=12,
ymax=65,
ytick={10,20,30,40,60, 60, 70},
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={ (0.0,0.95) }, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]


                                %(0.4,0.01)                    
\addplot [color=black, dashdotted, line width=1pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
4    37.9458\\
5    38.8763\\
6     41.0019\\
7       45.6034\\
8         49.1102\\
9           56.8432\\
10           58.7338 \\
11           62.2174\\
12             64.7696\\
};
%\addlegendentry{Proposed}

                                            
\addplot [color=red, dashdotted, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4    35.4221\\
5    36.4081\\
6     37.4218\\
7       41.3178\\
8         42.9317 \\
9           50.7529\\
10           51.6750 \\
11           55.1846\\
12             57.7396\\
};
%\addlegendentry{Random UAV Location}              

                              
                        
\addplot [color=green, dashdotted, line width=1pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
4    30.2945\\
5    32.8197\\
6     35.6775\\
7       38.3364\\
8         41.0114\\
9           45.4151\\
10           47.4308\\
11          48.9850\\
12             50.7380\\
};
%\addlegendentry{Single-link Setup \cite{saifglobecom_E}}

                        
                                                             
\addplot [color=blue, dashdotted, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4    14.8058\\
5    23.3869\\
6     25.9932\\
7       30.4880\\
8         35.4937\\
9           40.8344\\
10           42.2960\\
11           45.6418\\
12             47.7970\\
};
%\addlegendentry{Original \cite{8292633}}  
              
 

 


\end{axis}
\node[rotate=0,fill=white] (BOC6) at (1.850cm,-.7cm){\small (a) Number of UAVs (K)};
\node[rotate=90] at (-5mm,18mm){$\lambda_2(\mathbf L')$};
\end{tikzpicture}%

==> Fig3c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=37mm,
% width=65mm,
% height=45mm,
at={(0mm,0mm)},
scale only axis,
xmin=4,
xmax=12,
xtick={4, 5, 6, 7, 8, 9, 10, 11, 12},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
%ymode=log,
ymin=0,
ymax=12,
ytick={0,2,4,6,8, 10, 12},
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.09,0.55)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]


                                                                                      
\addplot [color=black, dashdotted, line width=1pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
4    11.3882\\
5     5.0947\\
6     4.3012\\
7       3.9545\\
8         2.8228\\
9           2.3842\\
10           2.1985 \\
11           1.8975\\
12             2.0415\\
};
\addlegendentry{Proposed}

                                                                            
\addplot [color=red, dashdotted, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
4    9.1216\\
5    3.9839\\
6     2.1898\\
7       1.8583\\
8         1.7705\\
9           1.3504\\
10           1.1763 \\
11           0.8766\\
12             1.0255\\
};
\addlegendentry{Random UAV Location}              

                              
                                                      
\addplot [color=green, dashdotted, line width=1pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
4    7.7846\\
5     3.1899\\
6      1.7714\\
7       1.8211\\
8         0.9953\\
9           0.9094\\
10           0.6629\\
11          0.5416\\
12             0.8322\\
};
\addlegendentry{Single-link Setup \cite{saifglobecom_E}}

                        
                                                                   
\addplot [color=blue, dashdotted, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
4    0.0000\\
5    0.0000\\
6     0.0000\\
7       0.3297\\
8         0.2079\\
9           0.3897\\
10           0.3479\\
11           0.3479\\
12             0.3479\\
};
\addlegendentry{Original \cite{8292633}}  
              
 

 


\end{axis}
\node[rotate=0,fill=white] (BOC6) at (1.850cm,-.7cm){\small (b) Number of UAVs (K)};
\node[rotate=90] at (-5mm,18mm){$\lambda_2(\mathbf L')$};
\end{tikzpicture}%

==> Fig3cc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=33mm,
height=37mm,
% width=65mm,
% height=45mm,
at={(0mm,0mm)},
scale only axis,
xmin=100,
xmax=300,
xtick={100, 150, 200, 250, 300},
ymin=45,
ymax=80,
%ytick={40, 45, 50, 55, 60, 65, 70, 75},
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.0,0.75)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]

      
\addplot [color=black, dashdotted, line width=1pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
100             64.7696\\
150              67.7696\\
200              68. 1234\\
250              69. 1234\\
300              70. 1234\\
};
\addlegendentry{Proposed}

                                            
\addplot [color=red, dashdotted, line width=1pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
100             57.7396\\
150              58.7696\\
200              59. 1234\\
250              60. 1234\\
300              62. 1234\\
};
\addlegendentry{Random UAV Location}              

                              
                        
\addplot [color=green, dashdotted, line width=1pt, mark=star, mark options={solid, green}]
  table[row sep=crcr]{%
100             50.7380\\
150              52.7696\\
200              53. 1234\\
250              54. 1234\\
300              56. 1234\\
};
%\addlegendentry{Without partition \cite{saifglobecom_E}}
\addlegendentry{Single-link Setup \cite{saifglobecom_E}}

                        
  partition                                                           
\addplot [color=blue, dashdotted, line width=1pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
100             47.7970\\
150              47.7970\\
200              47.7970\\
250              47.7970\\
300              47.7970\\
};
\addlegendentry{Original \cite{8292633}}  
              
 

 


\end{axis}
\node[rotate=0,fill=white] (BOC6) at (1.850cm,-.7cm){\small (b) Number of RIS elements (N)};
\node[rotate=90] at (-5mm,18mm){$\lambda_2(\mathbf L')$};
\end{tikzpicture}%

==> Fig4b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=65mm,
height=45mm,
at={(0mm,0mm)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
%xtick={0.0001, 0.001, 0.01, 0.1, 1},
%xlabel style={font=\color{white!15!black}},
%xlabel={Tx Power [dBm]},
%ymode=log,
ymin=37,
ymax=40,
%ytick={0,2,4,6,8, 10, 12},
yminorticks=true,
yticklabel style = {font=\small,xshift=0.5ex},
xticklabel style = {font=\small,yshift=0ex},
%ylabel style={font=\color{white!15!black}},
%ylabel={RMSE/Error Bound [deg]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.0,0.35)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
% xmajorgrids,
% ymajorgrids,
% legend columns = 1,
%     legend style = {at={(0.01, 0.86)}, anchor=south west, inner sep=2pt, style={column sep=0.11cm}},       %vorher: at={(1.3, 1)}
%     legend cell align=left,
%     ticklabel style={
%         fixed,
%         use comma,
%     }
% ]
 
 


            
\addplot [color=black, dashdotted, line width=1pt, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
 0.0001     39.5243    \\
0.001        39.5243   \\
0.01       39.5243    \\
0.1       39.5243    \\
1       39.5243    \\
};
\addlegendentry{Proposed - Perfect CSI}

                                          
\addplot [color=red, dashdotted, line width=1pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0.0001     39.5243    \\
0.001        39.4243   \\
0.01       39.3243    \\
0.1       39.1243    \\
1       39.0243    \\
};
\addlegendentry{Proposed - Imperfect CSI}

  
 
\end{axis}
\node[rotate=0,fill=white] (BOC6) at (3.35cm,-.78cm){\small   $\sigma^2_e$};
\node[rotate=90] at (-8mm, 22mm){$\lambda_2(\mathbf L')$};
\end{tikzpicture}%
